Data-driven mode detection and stabilization of unknown switched linear systems

This paper considers the stabilization of unknown switched linear systems using data. Instead of a full system model, we have access to a finite number of trajectories of each of the different modes prior to the online operation of the system. On the basis of informative enough measurements, formally characterized in terms of linear matrix inequalities, we design an online switched controller that alternates between a mode detection phase and a stabilization phase. Since the specific currently-active mode is unknown, the controller employs the most recent online measurements to determine it by implementing computationally efficient tests that check compatibility with the set of systems consistent with the pre-collected measurements. The stabilization phase applies the stabilizing feedback gain corresponding to the identified active mode and monitors the evolution of the associated Lyapunov function to detect switches. When a switch is detected, the controller returns to the mode-detection phase. Under average dwell- and activation-time assumptions on the switching signal, we show that the proposed controller guarantees a practical stability property of the closed-loop switched system. Various simulations illustrate our results.

==> tex/phases.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in/1.3,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
ymin=-0.5,
ymax=1.5,
ytick={0,1},
yticklabels={S,MD},
xlabel={Time},
ylabel={Phase},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	1\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	1\\
25	1\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	1\\
48	1\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	1\\
72	1\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	1\\
87	1\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	1\\
104	1\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	1\\
125	1\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	1\\
145	1\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	1\\
166	1\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	1\\
};

\end{axis}
\end{tikzpicture}%

==> tex/phases_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in/1.3,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
ymin=-0.5,
ymax=1.5,
ytick={0,1},
yticklabels={S,MD},
xlabel={Time},
ylabel={Phase},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	1\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	1\\
25	1\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	1\\
48	1\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	1\\
72	1\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	1\\
87	1\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	1\\
104	1\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	1\\
125	1\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	1\\
145	1\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	1\\
166	1\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	1\\
};

\end{axis}
\end{tikzpicture}%

==> tex/phases_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in/1.3,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
ymin=-0.5,
ymax=1.5,
ytick={0,1},
yticklabels={S,MD},
xlabel={Time},
ylabel={Phase},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	1\\
2	1\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	1\\
26	1\\
27	1\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	1\\
88	1\\
89	1\\
90	1\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	1\\
105	1\\
106	1\\
107	1\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	1\\
126	1\\
127	1\\
128	1\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	1\\
167	1\\
168	1\\
169	1\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
};

\end{axis}
\end{tikzpicture}%

==> tex/phases_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in/1.3,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
ymin=-0.5,
ymax=1.5,
ytick={0,1},
yticklabels={S,MD},
xlabel={Time},
ylabel={Phase},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	1\\
2	1\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	1\\
26	1\\
27	1\\
28	1\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	1\\
53	1\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	1\\
88	1\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	1\\
108	1\\
109	1\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	1\\
130	1\\
131	1\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
};
\end{axis}
\end{tikzpicture}%

==> tex/state_traj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in/1.3,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
ymode=log,
ymin=1e-30,
ymax=1e5,
yminorticks=true,
ytick={1e-30,1e-20,1e-10,1},
xlabel={Time},
ylabel={State norm},
ylabel shift=7pt,
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1000\\
2	719.825650272431\\
3	826.654635836452\\
4	480.125983230907\\
5	364.773657342021\\
6	272.405723441645\\
7	110.8628227282\\
8	68.7703263614127\\
9	65.1504579671684\\
10	47.9072669334307\\
11	29.3058964157484\\
12	21.4107005181385\\
13	16.857780451966\\
14	12.1976264452988\\
15	8.56267851945478\\
16	6.28685675660362\\
17	4.66418857762326\\
18	3.38676284612038\\
19	2.45074036173532\\
20	1.7923388301598\\
21	1.31183616122295\\
22	0.955308218680331\\
23	0.695683222704915\\
24	0.50783693540251\\
25	0.68967997938494\\
26	0.409125210018248\\
27	0.341312541993849\\
28	0.132022845760445\\
29	0.150503134755819\\
30	0.0858834599535407\\
31	0.0536127650383885\\
32	0.0324831152855582\\
33	0.0199953103550021\\
34	0.0122269477565289\\
35	0.00749982429013249\\
36	0.00459398582420338\\
37	0.002815772141036\\
38	0.00172537956998843\\
39	0.00105736799819505\\
40	0.000647952603087075\\
41	0.000397073868967123\\
42	0.000243329314999405\\
43	0.000149114467672402\\
44	9.13785225107378e-05\\
45	5.59975376664505e-05\\
46	3.43157525284107e-05\\
47	2.10289803303124e-05\\
48	2.0784522607209e-05\\
49	1.57032085628174e-05\\
50	1.53998198572536e-05\\
51	2.2814137997114e-05\\
52	9.06409764567052e-06\\
53	8.17013373088786e-06\\
54	6.3500671580191e-06\\
55	4.05327298734949e-06\\
56	2.51306839311172e-06\\
57	1.48056304804065e-06\\
58	8.57221772372823e-07\\
59	4.86780112435396e-07\\
60	2.73862114631071e-07\\
61	1.52773245496344e-07\\
62	8.4795182098447e-08\\
63	4.68705602928895e-08\\
64	2.58369006022426e-08\\
65	1.42120924513884e-08\\
66	7.80601954323866e-09\\
67	4.28264895142553e-09\\
68	2.34770481325973e-09\\
69	1.28620891589492e-09\\
70	7.04348513722443e-10\\
71	3.8558579074276e-10\\
72	5.5292710696184e-10\\
73	3.15238046404835e-10\\
74	4.32672601628946e-10\\
75	2.97483536070084e-10\\
76	1.44208905724439e-10\\
77	1.37384970585307e-10\\
78	8.01515657697728e-11\\
79	7.23088689400232e-11\\
80	4.63606884585057e-11\\
81	3.96990100110409e-11\\
82	2.68945358894141e-11\\
83	2.21690136590144e-11\\
84	1.55545472802772e-11\\
85	1.24855017518939e-11\\
86	8.96708199229481e-12\\
87	6.8432448635697e-12\\
88	8.9560103157835e-12\\
89	1.12847940516873e-11\\
90	8.22380865938345e-12\\
91	7.6237007422885e-12\\
92	2.79229236083491e-12\\
93	1.41110861384756e-12\\
94	9.95813220344988e-13\\
95	6.60377098763436e-13\\
96	3.51030300540622e-13\\
97	2.07413741672865e-13\\
98	1.35013465594176e-13\\
99	8.00949610369151e-14\\
100	4.71406661459351e-14\\
101	2.84658475546433e-14\\
102	1.78590835776945e-14\\
103	1.07731447386769e-14\\
104	1.43850083661143e-14\\
105	1.3668892460625e-14\\
106	1.39975898287852e-14\\
107	1.06859639032919e-14\\
108	1.35939945065252e-15\\
109	7.54836741383384e-16\\
110	6.38500404098833e-16\\
111	4.54787387576655e-16\\
112	3.25101489658756e-16\\
113	2.00120444685662e-16\\
114	1.21380555784221e-16\\
115	7.0416870602293e-17\\
116	4.03761745096605e-17\\
117	2.27736924983427e-17\\
118	1.27537314914733e-17\\
119	7.09097361033794e-18\\
120	3.92649788802011e-18\\
121	2.16663691520128e-18\\
122	1.19284972999674e-18\\
123	6.55550424533835e-19\\
124	3.59821753295367e-19\\
125	2.86862008025712e-19\\
126	1.29343571220603e-19\\
127	1.19666362151485e-19\\
128	7.98565055043292e-20\\
129	1.23631409539482e-19\\
130	6.95569866173842e-20\\
131	4.35430294644581e-20\\
132	2.63119841984975e-20\\
133	1.6211335640921e-20\\
134	9.90838987831476e-21\\
135	6.07887061314121e-21\\
136	3.7232420658732e-21\\
137	2.2821646211534e-21\\
138	1.39838269829908e-21\\
139	8.56980958728439e-22\\
140	5.25153929496264e-22\\
141	3.21821771115445e-22\\
142	1.97214215841686e-22\\
143	1.20854747182631e-22\\
144	7.40607314213418e-23\\
145	7.31997879547891e-23\\
146	7.3547777847303e-23\\
147	6.89907022348619e-23\\
148	5.53149104458798e-23\\
149	5.22717452460782e-24\\
150	3.98393084335806e-24\\
151	3.27613944050609e-24\\
152	2.27465150603544e-24\\
153	1.63974689783198e-24\\
154	1.00314418754494e-24\\
155	6.0931888973928e-25\\
156	3.52952086838162e-25\\
157	2.02422203998216e-25\\
158	1.14119773796868e-25\\
159	6.39080460103453e-26\\
160	3.5526255233823e-26\\
161	1.96711573799025e-26\\
162	1.08537345104103e-26\\
163	5.97537070942213e-27\\
164	3.28375250639595e-27\\
165	1.80236696926558e-27\\
166	2.58537085217434e-27\\
167	1.55476596510418e-27\\
168	1.63724581116593e-27\\
169	1.85058142937846e-27\\
170	1.4680350455725e-27\\
171	1.26576818588808e-27\\
172	9.43804353253215e-28\\
173	7.38282207278046e-28\\
174	5.52691314712496e-28\\
175	4.22170768683378e-28\\
176	3.17600507192221e-28\\
177	2.40992179762463e-28\\
178	1.81736905076436e-28\\
179	1.37605227797023e-28\\
180	1.03881917346442e-28\\
181	7.85918634473667e-29\\
182	5.93608252949924e-29\\
183	4.48927334283836e-29\\
184	3.39165571515446e-29\\
185	2.5644914281827e-29\\
186	1.93777335784184e-29\\
187	1.4650088767191e-29\\
188	1.10709175840781e-29\\
189	8.36926186226e-30\\
190	6.32496372096004e-30\\
191	4.78122265236644e-30\\
192	3.61350364794985e-30\\
193	2.73145468898762e-30\\
194	2.06441173024304e-30\\
195	1.56045484237103e-30\\
196	1.17940331547537e-30\\
197	8.9147649461552e-31\\
198	6.73793996921848e-31\\
199	5.09295234769518e-31\\
200	3.84938260103913e-31\\
};

\end{axis}
\end{tikzpicture}%

==> tex/state_traj_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in/1.3,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
ymode=log,
ymin=1e-30,
ymax=1e5,
yminorticks=true,
ytick={1e-30,1e-20,1e-10,1},
xlabel={Time},
ylabel={State norm},
ylabel shift=7pt,
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1000\\
2	760.688064512933\\
3	771.132265061172\\
4	508.679758206459\\
5	379.386941441333\\
6	289.509350700353\\
7	124.760651031162\\
8	69.0451047294562\\
9	66.1728245122776\\
10	50.3307007408891\\
11	30.7586359201081\\
12	21.944318128895\\
13	17.3593768307039\\
14	12.6785687797479\\
15	8.8776244898947\\
16	6.48843812914195\\
17	4.82163585108039\\
18	3.50802146451094\\
19	2.53615263590217\\
20	1.85317814209426\\
21	1.35704904209297\\
22	0.988604905339854\\
23	0.71973780613035\\
24	0.52531345003943\\
25	0.713519409729402\\
26	0.474279043839899\\
27	0.249594196190693\\
28	0.088944909804909\\
29	0.0669733630021888\\
30	0.0405340124576429\\
31	0.0248232777051384\\
32	0.0152198544388704\\
33	0.00932485241724303\\
34	0.00571489193337747\\
35	0.00350198331034376\\
36	0.00214608588137062\\
37	0.00131512790632602\\
38	0.00080592447508812\\
39	0.000493876365334856\\
40	0.000302651788689149\\
41	0.000185467471151437\\
42	0.00011365602919254\\
43	6.96493563348407e-05\\
44	4.2681707045876e-05\\
45	2.61557051934647e-05\\
46	1.60284340973352e-05\\
47	9.82235788650718e-06\\
48	9.70817490447424e-06\\
49	7.73791684748625e-06\\
50	9.64937090063346e-06\\
51	1.22019876438282e-05\\
52	4.28454525022286e-06\\
53	4.07789628883101e-06\\
54	3.17736912881401e-06\\
55	2.05340715482169e-06\\
56	1.2745695023317e-06\\
57	7.53990510922662e-07\\
58	4.37017416592529e-07\\
59	2.48532478567754e-07\\
60	1.39913273893738e-07\\
61	7.81011136321284e-08\\
62	4.33650339142082e-08\\
63	2.39775809100615e-08\\
64	1.32200646156105e-08\\
65	7.27312769625362e-09\\
66	3.99522426927452e-09\\
67	2.19210337632106e-09\\
68	1.20176213489397e-09\\
69	6.5842520484224e-10\\
70	3.60576165274732e-10\\
71	1.97397309909608e-10\\
72	2.83067070436416e-10\\
73	1.52001077159496e-10\\
74	1.89016063471986e-10\\
75	1.46448850828574e-10\\
76	6.22521377092676e-11\\
77	6.84870953715121e-11\\
78	3.07768247387797e-11\\
79	3.34744210088252e-11\\
80	1.58949344511205e-11\\
81	1.68724925607867e-11\\
82	8.73894047616738e-12\\
83	8.78456461042296e-12\\
84	4.99360873096434e-12\\
85	4.70375207939275e-12\\
86	2.89513701041948e-12\\
87	3.06089921060689e-12\\
88	2.84068644879952e-12\\
89	2.63057735682656e-12\\
90	1.43617832301586e-12\\
91	1.46025671225999e-12\\
92	6.26381644414496e-13\\
93	3.1187668212097e-13\\
94	2.0130950826513e-13\\
95	1.41039106131694e-13\\
96	7.69958266264172e-14\\
97	4.53307296841971e-14\\
98	2.83698665429776e-14\\
99	1.71793110387657e-14\\
100	1.02270331239837e-14\\
101	6.20236816852978e-15\\
102	3.84956798852906e-15\\
103	2.30789466596434e-15\\
104	2.81445984367035e-15\\
105	2.596544484858e-15\\
106	1.94898522721954e-15\\
107	1.53152852485794e-15\\
108	3.57402384572363e-16\\
109	3.16536131498398e-16\\
110	2.80309284999677e-16\\
111	1.79055481953183e-16\\
112	1.14403364856714e-16\\
113	6.76823607911122e-17\\
114	3.95759391879581e-17\\
115	2.25442892783405e-17\\
116	1.27330129541177e-17\\
117	7.11643833196715e-18\\
118	3.95696167425354e-18\\
119	2.18953913115175e-18\\
120	1.20803008965306e-18\\
121	6.64891760206325e-19\\
122	3.65361357245566e-19\\
123	2.00514505334333e-19\\
124	1.09947010971014e-19\\
125	8.76465345643627e-20\\
126	4.03780053047915e-20\\
127	4.30879757026165e-20\\
128	3.00166559210322e-20\\
129	4.59231836643234e-20\\
130	2.5943609374493e-20\\
131	1.62319235806166e-20\\
132	9.81512113678236e-21\\
133	6.04596660679676e-21\\
134	3.69572992232482e-21\\
135	2.26724765601619e-21\\
136	1.38869578686369e-21\\
137	8.51193846587101e-22\\
138	5.2156628771019e-22\\
139	3.19634583307149e-22\\
140	1.95870758810971e-22\\
141	1.20032327864129e-22\\
142	7.35565083209142e-23\\
143	4.50761241574706e-23\\
144	2.76230013895764e-23\\
145	2.73018887064255e-23\\
146	2.64843561171624e-23\\
147	2.83831327712905e-23\\
148	2.46654977897762e-23\\
149	2.54802703577896e-24\\
150	1.82313532884347e-24\\
151	1.76451730733547e-24\\
152	1.21160870030867e-24\\
153	8.44870047971214e-25\\
154	5.14451151837338e-25\\
155	3.09543381473871e-25\\
156	1.78769244188441e-25\\
157	1.02167044697483e-25\\
158	5.75029527588033e-26\\
159	3.21523130717071e-26\\
160	1.78570009585987e-26\\
161	9.88009397956309e-27\\
162	5.44870861492653e-27\\
163	2.99854392382179e-27\\
164	1.64739545424459e-27\\
165	9.04026502358457e-28\\
166	1.29673265631346e-27\\
167	9.23882007066845e-28\\
168	8.55939153529936e-28\\
169	8.97794024417912e-28\\
170	8.30223291241501e-28\\
171	6.93832914258379e-28\\
172	5.41131337913786e-28\\
173	4.14012232920596e-28\\
174	3.16088919895275e-28\\
175	2.38289756395152e-28\\
176	1.81195281401604e-28\\
177	1.36375125686045e-28\\
178	1.03523614841479e-28\\
179	7.79714349024204e-29\\
180	5.91179277491676e-29\\
181	4.45674326151081e-29\\
182	3.37605509414942e-29\\
183	2.54704041085011e-29\\
184	1.92815281869761e-29\\
185	1.45548846056079e-29\\
186	1.10131196860441e-29\\
187	8.316656926854e-30\\
188	6.29081636877524e-30\\
189	4.7518781047263e-30\\
190	3.5935481759545e-30\\
191	2.71497121591369e-30\\
192	2.05283403375221e-30\\
193	1.55114925408581e-30\\
194	1.17271882282198e-30\\
195	8.86204369441418e-31\\
196	6.69947366320787e-31\\
197	5.06300768300149e-31\\
198	3.82729681074529e-31\\
199	2.89254017722404e-31\\
200	2.18648671194686e-31\\
};

\end{axis}
\end{tikzpicture}%

==> tex/state_traj_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in/1.3,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
ymode=log,
ymin=1e-5,
ymax=1e5,
yminorticks=true,
%ytick={1e-10,1e-5,1,1e5,1e10},
xlabel={Time},
ylabel={State norm},
ylabel shift=7pt,
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(axis cs:190,50000)},anchor=north east}
]
\addplot [color=mycolor1]
table[row sep=crcr]{%
	1	1000\\
	2	3068.28393590204\\
	3	9028.53731275298\\
	4	15592.5809763483\\
	5	7022.61124591584\\
	6	1950.33490299937\\
	7	410.57084847661\\
	8	226.340047547447\\
	9	130.917306165303\\
	10	73.1884248863569\\
	11	41.3413515019954\\
	12	23.3926421607143\\
	13	13.2118906436754\\
	14	7.46587038791385\\
	15	4.21587705634106\\
	16	2.38027116445331\\
	17	1.35202783326273\\
	18	0.763465333599542\\
	19	0.428709914985255\\
	20	0.243823744535866\\
	21	0.139423557681649\\
	22	0.0802475834851004\\
	23	0.0422155242109168\\
	24	0.0313169998189975\\
	25	0.042965146629553\\
	26	0.11568286969006\\
	27	0.305732159355555\\
	28	0.881861287992337\\
	29	0.798987099361818\\
	30	0.260847581182029\\
	31	0.129263139070228\\
	32	0.0534378945837573\\
	33	0.0254846118489982\\
	34	0.0165359850421417\\
	35	0.013438944884971\\
	36	0.00421488910604577\\
	37	0.00569385424335227\\
	38	0.00525529093792311\\
	39	0.00893015136757899\\
	40	0.011388499857877\\
	41	0.00653610767806971\\
	42	0.0107756201280062\\
	43	0.0117438980560088\\
	44	0.00539975194646556\\
	45	0.00584722658080931\\
	46	0.00741479988735606\\
	47	0.00765634802437941\\
	48	0.00899742911781311\\
	49	0.0362975793789061\\
	50	0.0376242988042764\\
	51	0.116808993754844\\
	52	0.356821956946146\\
	53	0.913204362051229\\
	54	3.13661589847212\\
	55	4.97780695654152\\
	56	2.63867255305798\\
	57	2.79264625634988\\
	58	1.02229546812844\\
	59	0.354526145619889\\
	60	0.0609573791155204\\
	61	0.0267399258133941\\
	62	0.0260391134898868\\
	63	0.0108733384254588\\
	64	0.0117388254124061\\
	65	0.00755734347400919\\
	66	0.00695691827121759\\
	67	0.0101588069474772\\
	68	0.0139609938719333\\
	69	0.0130876461191342\\
	70	0.00606580451115528\\
	71	0.00503891235647806\\
	72	0.0111252357064977\\
	73	0.0405377352735215\\
	74	0.100600469536366\\
	75	0.320576035328184\\
	76	0.844380902078822\\
	77	1.80988794107796\\
	78	1.26110479160105\\
	79	1.02018391938713\\
	80	0.304219997211174\\
	81	0.29137019420818\\
	82	0.0831965073684076\\
	83	0.0767011470122477\\
	84	0.0343426177274783\\
	85	0.0245642509701415\\
	86	0.0128984601995715\\
	87	0.0328850596340239\\
	88	0.0863678313413437\\
	89	0.182243562103419\\
	90	0.376378536842182\\
	91	0.926005806885865\\
	92	0.660729243875828\\
	93	0.244984247572872\\
	94	0.0941229888375672\\
	95	0.0581692447781822\\
	96	0.0257425908771449\\
	97	0.0131454613595778\\
	98	0.00799175531126476\\
	99	0.00794270218124132\\
	100	0.0117147623365111\\
	101	0.00382822056868663\\
	102	0.00334473015795581\\
	103	0.0103599580148574\\
	104	0.015113899518981\\
	105	0.0378008950785064\\
	106	0.14913463712274\\
	107	0.572607447594587\\
	108	0.832518293014175\\
	109	0.436508080341134\\
	110	0.543687421904411\\
	111	0.235176124053959\\
	112	0.0804686359126422\\
	113	0.00700789897640829\\
	114	0.00794416721746743\\
	115	0.00752802771282401\\
	116	0.00843630200316433\\
	117	0.00861158911971537\\
	118	0.0118510642869291\\
	119	0.0117732654419074\\
	120	0.0103181901457821\\
	121	0.00954880206311443\\
	122	0.00930293252997219\\
	123	0.00289148409950376\\
	124	0.00775423123802547\\
	125	0.0152313774597573\\
	126	0.037029912948578\\
	127	0.103048021586415\\
	128	0.324239731742902\\
	129	0.593055687479609\\
	130	0.355791148914054\\
	131	0.158418498636818\\
	132	0.0952711487218036\\
	133	0.0332078253866158\\
	134	0.00874846290601639\\
	135	0.00754207690759949\\
	136	0.0045907372809172\\
	137	0.00465482155729631\\
	138	0.0071982088357758\\
	139	0.0056111010087088\\
	140	0.00856436444225972\\
	141	0.0103493534721481\\
	142	0.00624064688123847\\
	143	0.00661156666287824\\
	144	0.00802225168111962\\
	145	0.00757022835410681\\
	146	0.0121238619364904\\
	147	0.0310907948540088\\
	148	0.0664064800471933\\
	149	0.117280796886836\\
	150	0.380717722701045\\
	151	1.20272313016758\\
	152	3.62576789076145\\
	153	5.44861862711511\\
	154	3.13062079043505\\
	155	3.16601038424108\\
	156	1.15060463801918\\
	157	0.396362586992683\\
	158	0.0648472408348861\\
	159	0.0323715137545027\\
	160	0.0222030099509625\\
	161	0.0111762739703977\\
	162	0.00588036603914417\\
	163	0.00876427432346067\\
	164	0.00749584672930782\\
	165	0.014683244185598\\
	166	0.0211712057469059\\
	167	0.05793800204712\\
	168	0.181496723923807\\
	169	0.455889882603758\\
	170	1.51257396325061\\
	171	0.491092480220942\\
	172	0.32968173332856\\
	173	0.193154036370244\\
	174	0.120861993789857\\
	175	0.0765027943452554\\
	176	0.0443250784844559\\
	177	0.0220133554568642\\
	178	0.0153194281960159\\
	179	0.0069022327328182\\
	180	0.00914631274152479\\
	181	0.0107523977149468\\
	182	0.00438047497625471\\
	183	0.00557036931289651\\
	184	0.0100646834511439\\
	185	0.0114917173363524\\
	186	0.010867087618121\\
	187	0.0115155190983212\\
	188	0.00610425289327437\\
	189	0.00791982861348598\\
	190	0.00975485471092419\\
	191	0.00861287542077232\\
	192	0.0041472102343331\\
	193	0.00565888761696787\\
	194	0.00470917096511193\\
	195	0.00694379345917235\\
	196	0.00797859751115174\\
	197	0.00903060894358205\\
	198	0.00336761398900664\\
	199	0.00655234267473682\\
	200	0.00803957378780678\\
};
\addlegendentry{$q=0.01$}

\addplot [color=mycolor2]
table[row sep=crcr]{%
	1	1000\\
	2	2982.21401366328\\
	3	8087.91243717164\\
	4	7323.86954109323\\
	5	2568.45380375236\\
	6	715.078186084802\\
	7	380.166572300141\\
	8	159.660907222005\\
	9	43.3073055978743\\
	10	32.2313546520483\\
	11	6.53404766962605\\
	12	5.22844765071471\\
	13	1.65130498290104\\
	14	0.68154029131947\\
	15	0.436309946373965\\
	16	0.0873844805498094\\
	17	0.0635437956455123\\
	18	0.0544158065823796\\
	19	0.0417095491500802\\
	20	0.0422524124568956\\
	21	0.0335174184812375\\
	22	0.0361571675883206\\
	23	0.0484179730805739\\
	24	0.0434147309357431\\
	25	0.0338466465596381\\
	26	0.0832850345464436\\
	27	0.285310198908942\\
	28	0.639621270082252\\
	29	1.73596999595288\\
	30	1.22223366225028\\
	31	0.726990626463165\\
	32	0.390802954009427\\
	33	0.0936279320703253\\
	34	0.0698968147094028\\
	35	0.0336354631062018\\
	36	0.0150576984305233\\
	37	0.022024259169814\\
	38	0.0445145858844206\\
	39	0.045344335118696\\
	40	0.0699685818055275\\
	41	0.0569743745910324\\
	42	0.0433540818284091\\
	43	0.0205714031293534\\
	44	0.0314731353830905\\
	45	0.0474965068397777\\
	46	0.0354447834740506\\
	47	0.0402397620000574\\
	48	0.0309153839027824\\
	49	0.12090765605072\\
	50	0.347382416793846\\
	51	0.922186979497674\\
	52	3.31475809773563\\
	53	8.86236700389413\\
	54	11.1077113568017\\
	55	5.29889846410464\\
	56	2.65064113931851\\
	57	1.22232804083982\\
	58	0.475495900789057\\
	59	0.179468814647566\\
	60	0.0814938869040943\\
	61	0.0565590843340718\\
	62	0.039837381859384\\
	63	0.0542140825408339\\
	64	0.0564225842651294\\
	65	0.0568720282538753\\
	66	0.0682592605443065\\
	67	0.0439222099499725\\
	68	0.0574209797417311\\
	69	0.0703178941002364\\
	70	0.061638936049963\\
	71	0.0595511234993717\\
	72	0.0681486119788345\\
	73	0.17533536378726\\
	74	0.442522925888967\\
	75	1.281284747684\\
	76	1.15882322739872\\
	77	0.890620476272323\\
	78	0.316434348547007\\
	79	0.239594001842718\\
	80	0.10266427366714\\
	81	0.032272939701199\\
	82	0.0452531357493035\\
	83	0.0617438077701057\\
	84	0.0503583574265751\\
	85	0.0495327503396614\\
	86	0.0440454317480945\\
	87	0.0641445741690365\\
	88	0.147085014931069\\
	89	0.274176614267325\\
	90	0.634986454314432\\
	91	1.38077072976699\\
	92	0.974215134208007\\
	93	0.152048332573233\\
	94	0.107097202200207\\
	95	0.0889918034478241\\
	96	0.0741173040750566\\
	97	0.0265166275811673\\
	98	0.0504530506782653\\
	99	0.0485933549653447\\
	100	0.0373801363869903\\
	101	0.0329895913138308\\
	102	0.0626359728616603\\
	103	0.0646955966704039\\
	104	0.152656504260552\\
	105	0.632729229359661\\
	106	1.31682391820877\\
	107	1.23064208564385\\
	108	0.860881755312226\\
	109	0.432155879214109\\
	110	0.254700890491581\\
	111	0.0887281727626627\\
	112	0.0652189336002746\\
	113	0.0396101757069277\\
	114	0.0401762353975698\\
	115	0.0325655020467786\\
	116	0.0107248197096582\\
	117	0.022847929559736\\
	118	0.0391979777942679\\
	119	0.0317382686739391\\
	120	0.0102013840030442\\
	121	0.0338638122037035\\
	122	0.0234578951092426\\
	123	0.0388364091818503\\
	124	0.0295507415742589\\
	125	0.0424892015368919\\
	126	0.113678665941062\\
	127	0.39259368350556\\
	128	1.31625621990274\\
	129	3.54700368456753\\
	130	10.345318517868\\
	131	7.6850169106553\\
	132	4.78674790339931\\
	133	2.26556692833911\\
	134	0.572751326223034\\
	135	0.302613484560225\\
	136	0.0903709859731002\\
	137	0.054696634918218\\
	138	0.0463490541217095\\
	139	0.0360640426606909\\
	140	0.0265458489343583\\
	141	0.0352323562201407\\
	142	0.027287212248623\\
	143	0.0286051982076609\\
	144	0.0270950598466898\\
	145	0.037890040539056\\
	146	0.078855043414937\\
	147	0.15837508757933\\
	148	0.549124312201098\\
	149	1.08536354228132\\
	150	3.99354535743823\\
	151	5.30288386962239\\
	152	2.47335523156769\\
	153	1.25667267926805\\
	154	0.605271366287306\\
	155	0.253587123208643\\
	156	0.0713312386584259\\
	157	0.0498458869012324\\
	158	0.0291352174166449\\
	159	0.0346758370179707\\
	160	0.0422118289894052\\
	161	0.0148761347922122\\
	162	0.0245683307792797\\
	163	0.036748959162757\\
	164	0.0361627887243835\\
	165	0.0483005842491672\\
	166	0.112875161579299\\
	167	0.157528713548077\\
	168	0.262281572388609\\
	169	0.810706646130699\\
	170	2.35397122139989\\
	171	1.49671322539129\\
	172	1.63938901428801\\
	173	0.523919247331513\\
	174	0.374098661219683\\
	175	0.167767090170825\\
	176	0.0446680842105543\\
	177	0.0602877585531158\\
	178	0.0705138641558752\\
	179	0.0643568977442693\\
	180	0.0361607046045767\\
	181	0.0446026400454559\\
	182	0.0526721185049197\\
	183	0.0768230605107694\\
	184	0.0383363669722108\\
	185	0.0493935569646757\\
	186	0.0533184978039786\\
	187	0.0615825879161508\\
	188	0.0395103949240064\\
	189	0.0383324711713218\\
	190	0.0485654633498753\\
	191	0.0682452136805109\\
	192	0.0681130149744402\\
	193	0.0599462212252378\\
	194	0.0573335865434125\\
	195	0.0542111348496339\\
	196	0.0526197410307818\\
	197	0.0446396518824931\\
	198	0.0708602465514324\\
	199	0.0335159662123046\\
	200	0.0320819393100565\\
};
\addlegendentry{$q=0.05$}


\addplot [color=mycolor3]
table[row sep=crcr]{%
	1	1000\\
	2	3205.10216183626\\
	3	8635.01408345241\\
	4	10901.0339828423\\
	5	7118.81272321888\\
	6	3541.6050750362\\
	7	956.471380300631\\
	8	363.282798915533\\
	9	256.398882920328\\
	10	40.7901795547513\\
	11	33.0283504066776\\
	12	10.9626068832617\\
	13	7.19645341110938\\
	14	2.13765096126773\\
	15	0.629703444846037\\
	16	0.304129206754877\\
	17	0.160029982870176\\
	18	0.139300036171085\\
	19	0.116705645703351\\
	20	0.0610185949308938\\
	21	0.100820611452641\\
	22	0.0686841778624679\\
	23	0.0461206166513219\\
	24	0.040634332342177\\
	25	0.0853079544494512\\
	26	0.270821923723637\\
	27	0.910937206495668\\
	28	2.9969773033942\\
	29	3.86610580021883\\
	30	2.35652365294421\\
	31	0.648122943255856\\
	32	0.210995984482976\\
	33	0.0936150306092855\\
	34	0.143142058475371\\
	35	0.0953676299456481\\
	36	0.10784641970361\\
	37	0.0928287227664738\\
	38	0.180020893231999\\
	39	0.115923793743624\\
	40	0.0809615699405224\\
	41	0.1181466010505\\
	42	0.0990338406589701\\
	43	0.176822936747928\\
	44	0.156393468216318\\
	45	0.0923055735138965\\
	46	0.0514281219985765\\
	47	0.147848565360055\\
	48	0.175628133826154\\
	49	0.6846953945785\\
	50	1.69946764998809\\
	51	4.08416957086149\\
	52	11.9243246612354\\
	53	18.8320696054253\\
	54	10.6090982018915\\
	55	5.07631521563047\\
	56	2.72092719457317\\
	57	1.51893805312763\\
	58	0.815142886855024\\
	59	0.452510562248767\\
	60	0.233756439183498\\
	61	0.15122382312135\\
	62	0.143824507251873\\
	63	0.0673631749867692\\
	64	0.0680516059602833\\
	65	0.0517915757335826\\
	66	0.0752098849448101\\
	67	0.130927981465143\\
	68	0.0825545880655729\\
	69	0.105183891009419\\
	70	0.0558900763636753\\
	71	0.0978487349223378\\
	72	0.258112581384105\\
	73	0.801758252735339\\
	74	2.4051594741774\\
	75	6.26219806122465\\
	76	3.27629803416666\\
	77	3.07628306186912\\
	78	1.19005230652269\\
	79	0.435957339727367\\
	80	0.0786235647694355\\
	81	0.104942391295462\\
	82	0.0946401824517484\\
	83	0.0952500604119774\\
	84	0.149063119940295\\
	85	0.0832016386519053\\
	86	0.0270818574119846\\
	87	0.105442939018962\\
	88	0.166501244989242\\
	89	0.298223528713954\\
	90	0.72491163250981\\
	91	1.9033756917089\\
	92	3.31639969443723\\
	93	6.13124658688633\\
	94	5.6741570992607\\
	95	5.23607842221062\\
	96	2.39074696348501\\
	97	0.327455928225752\\
	98	0.209038851058711\\
	99	0.199281976922044\\
	100	0.105705603743511\\
	101	0.163310665712622\\
	102	0.195704265105129\\
	103	0.131735021830751\\
	104	0.190510952455743\\
	105	0.270854149105316\\
	106	0.919570318894217\\
	107	2.05807813648912\\
	108	4.64036780120621\\
	109	2.82733354885164\\
	110	1.17385870993777\\
	111	0.551104984633264\\
	112	0.294923313189985\\
	113	0.168562771703483\\
	114	0.215188653369933\\
	115	0.132880518139431\\
	116	0.0932748203673974\\
	117	0.0998824400468592\\
	118	0.106663998202808\\
	119	0.048049429021966\\
	120	0.0400839792452021\\
	121	0.0560443086733262\\
	122	0.136233552201612\\
	123	0.142781422135239\\
	124	0.0853047301576634\\
	125	0.205624554983417\\
	126	0.551182347116213\\
	127	1.45931619746515\\
	128	4.94687799688139\\
	129	6.39835642995619\\
	130	3.96739100654648\\
	131	1.07081162837133\\
	132	0.385600150488051\\
	133	0.196242115097223\\
	134	0.0755008799421444\\
	135	0.0634568988552672\\
	136	0.0838651994378493\\
	137	0.0769193617981882\\
	138	0.0658794467029769\\
	139	0.0760189808134413\\
	140	0.0632018197079404\\
	141	0.0823561260103303\\
	142	0.112869988922323\\
	143	0.0785134167983177\\
	144	0.0976615760366681\\
	145	0.189328780366824\\
	146	0.589063960486089\\
	147	0.960650572710919\\
	148	1.9515899093294\\
	149	3.87096085511418\\
	150	8.8113921086141\\
	151	16.3739362588204\\
	152	9.83280535571823\\
	153	4.42860777375081\\
	154	2.35079251654752\\
	155	1.37392727504477\\
	156	0.76433223878545\\
	157	0.411488364137687\\
	158	0.225058065986025\\
	159	0.131015819763707\\
	160	0.107144552632972\\
	161	0.105090004949255\\
	162	0.0550983719508507\\
	163	0.0488775439824791\\
	164	0.0512385465954898\\
	165	0.115468119322518\\
	166	0.338740706526217\\
	167	0.8731897299022\\
	168	1.33652873283652\\
	169	0.946327640048456\\
	170	0.495690601153971\\
	171	0.222484736183914\\
	172	0.075411598989929\\
	173	0.0716938618159762\\
	174	0.0818658565958263\\
	175	0.0927351507297051\\
	176	0.0712820117057389\\
	177	0.0746731142649037\\
	178	0.050777935825249\\
	179	0.0660229690892979\\
	180	0.0604669504560866\\
	181	0.0399833374648145\\
	182	0.0860586913409511\\
	183	0.0470717393665233\\
	184	0.0334291515450566\\
	185	0.0535202643873705\\
	186	0.0783820596029849\\
	187	0.121844575090231\\
	188	0.0947858949767578\\
	189	0.0767092550827327\\
	190	0.0642881220819233\\
	191	0.0712652482718424\\
	192	0.0834234740495616\\
	193	0.0773097342165169\\
	194	0.053155597668449\\
	195	0.0457452044660412\\
	196	0.0595544802197101\\
	197	0.0709989890506345\\
	198	0.0759382309920185\\
	199	0.0892777280465484\\
	200	0.099940801424431\\
};
\addlegendentry{$q=0.1$}

\end{axis}

\end{tikzpicture}%

==> tex/state_traj_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in/1.3,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
ymode=log,
ymin=1e-5,
ymax=1e5,
yminorticks=true,
%ytick={1e-10,1e-5,1,1e5,1e10},
xlabel={Time},
ylabel={State norm},
ylabel shift=7pt,
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(axis cs:190,50000)},anchor=north east}
]
\addplot [color=mycolor1]
table[row sep=crcr]{%
	1	1000\\
	2	2358.39491820332\\
	3	8420.678995058\\
	4	10074.5839922682\\
	5	4472.18303780529\\
	6	1271.00095746038\\
	7	274.7821274891\\
	8	151.8006660988\\
	9	87.7580744723531\\
	10	49.0685982394086\\
	11	27.7217550982872\\
	12	15.6767933954725\\
	13	8.85878511882865\\
	14	5.00844541320523\\
	15	2.83243426140124\\
	16	1.59709966919565\\
	17	0.907032271936801\\
	18	0.517703179160366\\
	19	0.290976436468343\\
	20	0.166570347309173\\
	21	0.0920663416807562\\
	22	0.0509725565551091\\
	23	0.0334702044270432\\
	24	0.0224514295749273\\
	25	0.0351676183340139\\
	26	0.105360509931559\\
	27	0.372068664080852\\
	28	1.21004303821087\\
	29	3.93791190596176\\
	30	3.1994690707704\\
	31	0.837875512602376\\
	32	0.547417620325037\\
	33	0.20968201649329\\
	34	0.101721655576402\\
	35	0.0419518985908787\\
	36	0.0184868393881631\\
	37	0.00481798946546294\\
	38	0.00638295691622407\\
	39	0.0077429482972529\\
	40	0.0102529433283825\\
	41	0.0115009398931945\\
	42	0.00743139846070724\\
	43	0.0057890960457471\\
	44	0.00535964285857738\\
	45	0.00519864365192042\\
	46	0.00628933826523444\\
	47	0.0081488492478398\\
	48	0.00551332820183965\\
	49	0.00908422638915566\\
	50	0.0158731419916677\\
	51	0.0215202427153772\\
	52	0.038102055838199\\
	53	0.154235894904347\\
	54	0.327594429266724\\
	55	0.295248105675553\\
	56	0.278696076798353\\
	57	0.198205165102478\\
	58	0.0689004321877338\\
	59	0.0157321824018739\\
	60	0.00219808261832588\\
	61	0.00770157211344338\\
	62	0.00941873152910619\\
	63	0.0129312765611624\\
	64	0.0165642386011054\\
	65	0.00857608989935809\\
	66	0.0110324883945569\\
	67	0.0116335596824824\\
	68	0.00959915476787101\\
	69	0.0151370601722675\\
	70	0.00754447139439975\\
	71	0.00757118068323611\\
	72	0.0156612871846678\\
	73	0.024618227235042\\
	74	0.0373302934763027\\
	75	0.0910753837290307\\
	76	0.189676913141909\\
	77	0.44228515239353\\
	78	1.03084667657299\\
	79	1.83914916303435\\
	80	0.786659690441162\\
	81	0.41043240072685\\
	82	0.217861777857655\\
	83	0.111070156173536\\
	84	0.0514184376172472\\
	85	0.021949304650761\\
	86	0.0154954767540143\\
	87	0.0481434494881636\\
	88	0.110947519517426\\
	89	0.280145021834591\\
	90	0.133764609863928\\
	91	0.0637175178882715\\
	92	0.0325577600933991\\
	93	0.0180762127671472\\
	94	0.00562136705459562\\
	95	0.00874080332457568\\
	96	0.00673771555282125\\
	97	0.00755479347047333\\
	98	0.011393225584516\\
	99	0.00909296357960952\\
	100	0.00970307960833578\\
	101	0.00674022717718629\\
	102	0.0125059148758129\\
	103	0.016340677468258\\
	104	0.0132395766501423\\
	105	0.0190949030634259\\
	106	0.0268293878044503\\
	107	0.0660305439007536\\
	108	0.176892957975539\\
	109	0.536632487923817\\
	110	2.09832905674621\\
	111	3.26376091933694\\
	112	1.86423818895676\\
	113	1.89113643417679\\
	114	0.689687613990216\\
	115	0.229676954507401\\
	116	0.0322183355100737\\
	117	0.0161291172724628\\
	118	0.0164723534991445\\
	119	0.00697260899490582\\
	120	0.00730667670104104\\
	121	0.0161719514961994\\
	122	0.00617786528416078\\
	123	0.0042906859018518\\
	124	0.00472309523498921\\
	125	0.0112288987277203\\
	126	0.0146516672216892\\
	127	0.0256225175677535\\
	128	0.0255461079040375\\
	129	0.0462561814223298\\
	130	0.105139209688429\\
	131	0.324086633001649\\
	132	0.906190799095698\\
	133	0.718543188342077\\
	134	0.238783291000204\\
	135	0.1606265108571\\
	136	0.0654378461086216\\
	137	0.0268435295658424\\
	138	0.00646067690004148\\
	139	0.00653369005729708\\
	140	0.00805756105016434\\
	141	0.00644118164996416\\
	142	0.00834806862675552\\
	143	0.0092342766457292\\
	144	0.00351726953526476\\
	145	0.00575035585135125\\
	146	0.00582610457741802\\
	147	0.00468269072219598\\
	148	0.00797645264421065\\
	149	0.0135187104229284\\
	150	0.021077859293348\\
	151	0.0340435659548287\\
	152	0.138243699364167\\
	153	0.229205282481532\\
	154	0.826279456050927\\
	155	1.97605932037741\\
	156	5.99307188737006\\
	157	7.14388920729072\\
	158	5.58555684858675\\
	159	4.49575467942556\\
	160	1.61228657388282\\
	161	0.490659785355202\\
	162	0.0814980571641885\\
	163	0.0483366582734127\\
	164	0.0351741406221229\\
	165	0.0150815172486848\\
	166	0.0253856977113815\\
	167	0.0614100169948328\\
	168	0.176246747154678\\
	169	0.401528809336779\\
	170	0.699763262307898\\
	171	1.52861287966832\\
	172	0.94184728717906\\
	173	0.914222255624722\\
	174	0.322730599720926\\
	175	0.279270523492618\\
	176	0.123175258954321\\
	177	0.0865307985405715\\
	178	0.0467140585874355\\
	179	0.0302137674434572\\
	180	0.0206003119104643\\
	181	0.00921992355084212\\
	182	0.00438098835768041\\
	183	0.00696279249215342\\
	184	0.00716312154562745\\
	185	0.00724377112037101\\
	186	0.00598623189238762\\
	187	0.00299981079852834\\
	188	0.00338248787215496\\
	189	0.00808241597482917\\
	190	0.00941034069869746\\
	191	0.00576590188109533\\
	192	0.00784400957184142\\
	193	0.00791243046211133\\
	194	0.0122002943948197\\
	195	0.00497050511146885\\
	196	0.00704552336547817\\
	197	0.00646564054381797\\
	198	0.00639256409793348\\
	199	0.0077821084149832\\
	200	0.00625016234374611\\
};
\addlegendentry{$q=0.01$}

\addplot [color=mycolor2]
table[row sep=crcr]{%
	1	1000\\
	2	3259.06249879126\\
	3	7966.82057067363\\
	4	8606.334516405\\
	5	5427.80699379113\\
	6	2006.03528476334\\
	7	1043.95185700747\\
	8	546.823964451626\\
	9	288.312019966063\\
	10	152.041536499356\\
	11	80.2149175810653\\
	12	42.3190166389911\\
	13	22.3098971195544\\
	14	11.7803485005401\\
	15	6.25339474679536\\
	16	3.27558793670432\\
	17	1.70955770198007\\
	18	0.956281176564828\\
	19	0.498018582502466\\
	20	0.246741441673165\\
	21	0.133334788877493\\
	22	0.0801273127875004\\
	23	0.0483199515626891\\
	24	0.0320818341514508\\
	25	0.0435946631954119\\
	26	0.0554289590371638\\
	27	0.116431803239523\\
	28	0.134951082699444\\
	29	0.155001939525549\\
	30	0.260780504480346\\
	31	0.681109761956622\\
	32	2.14454404201799\\
	33	9.00613617023756\\
	34	7.67979528387936\\
	35	4.47819590495224\\
	36	1.40227328634863\\
	37	0.589378178015372\\
	38	0.0321743474580329\\
	39	0.12868652712594\\
	40	0.18863876880007\\
	41	0.145146136231101\\
	42	0.108804846790623\\
	43	0.115082806343432\\
	44	0.235210525780545\\
	45	0.180451933429257\\
	46	0.0831376390044159\\
	47	0.120244344093366\\
	48	0.16454852427823\\
	49	0.411535163819887\\
	50	1.12495763798432\\
	51	1.4080065748606\\
	52	0.354598360999001\\
	53	0.123861666742038\\
	54	0.063646304867284\\
	55	0.0422572876088827\\
	56	0.0617137141304413\\
	57	0.0382014854180708\\
	58	0.0461456214227251\\
	59	0.0363408626865506\\
	60	0.0518229285183088\\
	61	0.0735870873621513\\
	62	0.0292768758374782\\
	63	0.0447866037435173\\
	64	0.0442684502644299\\
	65	0.045720590162803\\
	66	0.0518277158950548\\
	67	0.0410266875299619\\
	68	0.0388706334109745\\
	69	0.0628154265724278\\
	70	0.0185762688400608\\
	71	0.03810741209036\\
	72	0.0612286718476143\\
	73	0.098285243876418\\
	74	0.0949820495271904\\
	75	0.0998766348845432\\
	76	0.142507101825441\\
	77	0.369030180421058\\
	78	1.12051550384402\\
	79	2.09741021268401\\
	80	1.19849272839492\\
	81	1.00994311103099\\
	82	0.358532464937472\\
	83	0.173588232101338\\
	84	0.079689561238559\\
	85	0.0381343685387055\\
	86	0.0341064116143102\\
	87	0.0562915837261786\\
	88	0.0613740108154758\\
	89	0.0674526083050919\\
	90	0.225302151933686\\
	91	0.455877594862125\\
	92	1.06384527901452\\
	93	0.523171766176124\\
	94	0.114454112805742\\
	95	0.0654462900016268\\
	96	0.0509470919402146\\
	97	0.0450592698994104\\
	98	0.0440320401442406\\
	99	0.0449427069051563\\
	100	0.0213279408770172\\
	101	0.0251450892344605\\
	102	0.0363222408054143\\
	103	0.0547031477446078\\
	104	0.0523682939446923\\
	105	0.0426056294711767\\
	106	0.109010452600434\\
	107	0.305264861157002\\
	108	0.566190030799831\\
	109	1.67168775830796\\
	110	2.35784014824509\\
	111	0.577762933325826\\
	112	0.303462718610027\\
	113	0.183262913126951\\
	114	0.14576240819205\\
	115	0.0639045469716479\\
	116	0.0696708540165903\\
	117	0.0550319491046852\\
	118	0.0472413278722879\\
	119	0.0372176592902725\\
	120	0.0285668422430643\\
	121	0.0221044848466393\\
	122	0.0382884897353603\\
	123	0.0657751173804548\\
	124	0.0736410524371855\\
	125	0.0930765177274932\\
	126	0.144648775950848\\
	127	0.253142786138217\\
	128	0.378276840096998\\
	129	0.899579030465618\\
	130	2.39208085185861\\
	131	10.4245892969453\\
	132	8.7243889241491\\
	133	5.06053602826066\\
	134	1.588591937321\\
	135	0.723060254073276\\
	136	0.307312368187166\\
	137	0.161913161149014\\
	138	0.0778795833793865\\
	139	0.235958006837572\\
	140	0.192910381548641\\
	141	0.0790078901370663\\
	142	0.187677307757452\\
	143	0.249911521836776\\
	144	0.188193900527048\\
	145	0.173622687760585\\
	146	0.512756337317159\\
	147	1.80920570153108\\
	148	2.19732564902154\\
	149	1.12293798361071\\
	150	0.393758725694726\\
	151	0.315781441694371\\
	152	0.130465902360121\\
	153	0.130542309228842\\
	154	0.0572508415289336\\
	155	0.0518338725514376\\
	156	0.0338483485906563\\
	157	0.049883878314319\\
	158	0.0306214480483645\\
	159	0.0182991331815617\\
	160	0.0419286723970725\\
	161	0.0482501772744714\\
	162	0.03126784587166\\
	163	0.0551399272974876\\
	164	0.0220964278569899\\
	165	0.022248580634764\\
	166	0.0471490726456931\\
	167	0.115415681472083\\
	168	0.351712911904275\\
	169	0.551046448284209\\
	170	1.33497068391186\\
	171	0.455760217989437\\
	172	0.494355379284847\\
	173	0.164564512771651\\
	174	0.0828579156447576\\
	175	0.0624715527947895\\
	176	0.0265661681431438\\
	177	0.0367140206281623\\
	178	0.0341711032231861\\
	179	0.0291476901196468\\
	180	0.0402827570031023\\
	181	0.0347656132937454\\
	182	0.0562170751459102\\
	183	0.0400238386239765\\
	184	0.0419074625673164\\
	185	0.0176675254535833\\
	186	0.0354913665347421\\
	187	0.0480546802301543\\
	188	0.0319660704020461\\
	189	0.0438177584149934\\
	190	0.0313389951148343\\
	191	0.0393308504819915\\
	192	0.0336383743332665\\
	193	0.0284196677344928\\
	194	0.0376075636859875\\
	195	0.0391472705431061\\
	196	0.0284103601275839\\
	197	0.0427981015580273\\
	198	0.0287753987849333\\
	199	0.0162479737897301\\
	200	0.0387322628551163\\
};
\addlegendentry{$q=0.05$}

\addplot [color=mycolor3]
table[row sep=crcr]{%
	1	1000\\
	2	3213.16199588129\\
	3	8438.99069861413\\
	4	8885.67788518768\\
	5	4856.76254417807\\
	6	4805.80446071787\\
	7	1436.23455638684\\
	8	998.041444445563\\
	9	864.635826598876\\
	10	313.198804772449\\
	11	196.731610472313\\
	12	164.037488442728\\
	13	67.9649191069831\\
	14	37.7353038072764\\
	15	31.8046633585486\\
	16	14.5998923412544\\
	17	7.29120067260441\\
	18	6.2249929772232\\
	19	3.11885916075257\\
	20	1.34407569820967\\
	21	1.20621860619251\\
	22	0.687562558098977\\
	23	0.337295211623707\\
	24	0.215507495346444\\
	25	0.36778573064874\\
	26	1.01898304431207\\
	27	2.62135459109921\\
	28	6.19861855663856\\
	29	3.52738996221843\\
	30	2.73194023918278\\
	31	1.01430029171972\\
	32	0.28513821185408\\
	33	0.0885904259034099\\
	34	0.0713117164929989\\
	35	0.0730610152728231\\
	36	0.0643802925336958\\
	37	0.0559361705986364\\
	38	0.0814172215454105\\
	39	0.0549222485393451\\
	40	0.0689754805685768\\
	41	0.0663935182189591\\
	42	0.0649870252614194\\
	43	0.0958191610613713\\
	44	0.0890176503714109\\
	45	0.0666942997673987\\
	46	0.0633434844928608\\
	47	0.0477825058281153\\
	48	0.0879290598731576\\
	49	0.10253355006221\\
	50	0.0872853381421703\\
	51	0.179945257829936\\
	52	0.293594026088493\\
	53	0.397380669086764\\
	54	1.2474494309824\\
	55	3.34537518670055\\
	56	7.33256291482207\\
	57	3.47144557085056\\
	58	2.55311951189966\\
	59	0.743338225936202\\
	60	0.49496440141085\\
	61	0.352005434614398\\
	62	0.0892326179838064\\
	63	0.140725422123685\\
	64	0.170167853802426\\
	65	0.134127675699602\\
	66	0.149300168013638\\
	67	0.0855722129054004\\
	68	0.0830677564341561\\
	69	0.101910893660841\\
	70	0.105413345712282\\
	71	0.067517425256965\\
	72	0.0686252843915419\\
	73	0.075557654427303\\
	74	0.157767131770961\\
	75	0.203995213938128\\
	76	0.240967721440024\\
	77	0.620745149332163\\
	78	1.61604951596388\\
	79	2.23893239084224\\
	80	3.53040744858132\\
	81	2.71064846800207\\
	82	1.67935435222484\\
	83	0.560653066431421\\
	84	0.184696039383054\\
	85	0.138709069248514\\
	86	0.0775729324077457\\
	87	0.0945868540556355\\
	88	0.193399878900784\\
	89	0.167783726951098\\
	90	0.13297767864406\\
	91	0.215331881729212\\
	92	0.414423086533766\\
	93	1.03077233626549\\
	94	1.70628270878003\\
	95	4.60829747882436\\
	96	5.5103771819114\\
	97	3.68723474774822\\
	98	5.23743610516988\\
	99	3.97804924997648\\
	100	1.31549415247163\\
	101	0.672215299830893\\
	102	0.0895584417766567\\
	103	0.208960824164044\\
	104	0.306027456788979\\
	105	0.859346673018736\\
	106	2.93426468671982\\
	107	9.43073520326135\\
	108	20.9080180562692\\
	109	9.69491705757989\\
	110	7.30582846035074\\
	111	2.44770457688004\\
	112	1.48729923764044\\
	113	0.826258507308456\\
	114	0.241464385475661\\
	115	0.213367225377508\\
	116	0.072252148146568\\
	117	0.12219931904711\\
	118	0.113971296371967\\
	119	0.0797221863999067\\
	120	0.0664761745267237\\
	121	0.108794119479097\\
	122	0.100393685024491\\
	123	0.0597133739886215\\
	124	0.0600846222256637\\
	125	0.0746963643212578\\
	126	0.086825132419192\\
	127	0.152594198049445\\
	128	0.350552986001467\\
	129	1.20146515311606\\
	130	4.07539319285415\\
	131	2.74867551000403\\
	132	1.9859937414396\\
	133	0.718712508812757\\
	134	0.224969096907496\\
	135	0.164189054892994\\
	136	0.0808741140936846\\
	137	0.0498973747450944\\
	138	0.0523216604451839\\
	139	0.0755645516633263\\
	140	0.0930495290571225\\
	141	0.117524170000861\\
	142	0.0902150405530267\\
	143	0.0631922770517891\\
	144	0.0882382227070827\\
	145	0.118030739455853\\
	146	0.16080830985627\\
	147	0.222139946534671\\
	148	0.431814931022409\\
	149	0.868384011800136\\
	150	1.70080945089545\\
	151	2.30371935319802\\
	152	0.871725887330028\\
	153	0.762882799193122\\
	154	0.398769045073794\\
	155	0.092596345022586\\
	156	0.0984280024121807\\
	157	0.129862049319766\\
	158	0.0676906646828999\\
	159	0.0991705665627931\\
	160	0.0564899846372111\\
	161	0.10867052229442\\
	162	0.065338017292896\\
	163	0.113835257352968\\
	164	0.0850324943246597\\
	165	0.0422252398543701\\
	166	0.131004278694231\\
	167	0.106562370887454\\
	168	0.40049838637302\\
	169	0.681766895479169\\
	170	1.75444580349495\\
	171	1.23809312346388\\
	172	1.72518623462359\\
	173	0.353005133418821\\
	174	0.319591575263508\\
	175	0.0869596379086236\\
	176	0.11801306472935\\
	177	0.11901015941636\\
	178	0.100692410046972\\
	179	0.043243213583686\\
	180	0.109475761590047\\
	181	0.0926734978952688\\
	182	0.108062927382825\\
	183	0.107831053547657\\
	184	0.121114558861298\\
	185	0.0976639155645228\\
	186	0.0905340757694139\\
	187	0.0288078556857675\\
	188	0.0535647382736327\\
	189	0.0991375658558184\\
	190	0.0720529167546267\\
	191	0.0871027677555661\\
	192	0.0780365082687872\\
	193	0.0738865306606383\\
	194	0.0922844804064905\\
	195	0.100494547211296\\
	196	0.136358905296748\\
	197	0.13936503269969\\
	198	0.083581542283093\\
	199	0.0567952059611931\\
	200	0.063929578136523\\
};
\addlegendentry{$q=0.1$}
\end{axis}


\end{tikzpicture}%

==> tex/switching_signal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in/1.3,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
ymin=0,
ymax=6,
ytick ={1,2,3,4,5},
xlabel={Time},
ylabel={Mode},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(axis cs:190,1.5)},anchor=north east}
]

\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	2\\
2	2\\
3	2\\
4	2\\
5	2\\
6	2\\
7	2\\
8	2\\
9	2\\
10	2\\
11	2\\
12	2\\
13	2\\
14	2\\
15	2\\
16	2\\
17	2\\
18	2\\
19	2\\
20	2\\
21	2\\
22	2\\
23	2\\
24	5\\
25	5\\
26	5\\
27	5\\
28	5\\
29	5\\
30	5\\
31	5\\
32	5\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	5\\
44	5\\
45	5\\
46	5\\
47	4\\
48	4\\
49	4\\
50	4\\
51	4\\
52	4\\
53	4\\
54	4\\
55	4\\
56	4\\
57	4\\
58	4\\
59	4\\
60	4\\
61	4\\
62	4\\
63	4\\
64	4\\
65	4\\
66	4\\
67	4\\
68	4\\
69	4\\
70	4\\
71	3\\
72	3\\
73	3\\
74	3\\
75	3\\
76	3\\
77	3\\
78	3\\
79	3\\
80	3\\
81	3\\
82	3\\
83	3\\
84	3\\
85	3\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	4\\
104	4\\
105	4\\
106	4\\
107	4\\
108	4\\
109	4\\
110	4\\
111	4\\
112	4\\
113	4\\
114	4\\
115	4\\
116	4\\
117	4\\
118	4\\
119	4\\
120	4\\
121	4\\
122	4\\
123	4\\
124	5\\
125	5\\
126	5\\
127	5\\
128	5\\
129	5\\
130	5\\
131	5\\
132	5\\
133	5\\
134	5\\
135	5\\
136	5\\
137	5\\
138	5\\
139	5\\
140	5\\
141	5\\
142	5\\
143	5\\
144	4\\
145	4\\
146	4\\
147	4\\
148	4\\
149	4\\
150	4\\
151	4\\
152	4\\
153	4\\
154	4\\
155	4\\
156	4\\
157	4\\
158	4\\
159	4\\
160	4\\
161	4\\
162	4\\
163	4\\
164	4\\
165	3\\
166	3\\
167	3\\
168	3\\
169	3\\
170	3\\
171	3\\
172	3\\
173	3\\
174	3\\
175	3\\
176	3\\
177	3\\
178	3\\
179	3\\
180	3\\
181	3\\
182	3\\
183	3\\
184	3\\
185	3\\
186	3\\
187	3\\
188	3\\
189	3\\
190	3\\
191	3\\
192	3\\
193	3\\
194	3\\
195	3\\
196	3\\
197	3\\
198	3\\
199	3\\
200	5\\
201	5\\
};
\addlegendentry{$\sigma(t)$}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	1\\
2	2\\
3	2\\
4	2\\
5	2\\
6	2\\
7	2\\
8	2\\
9	2\\
10	2\\
11	2\\
12	2\\
13	2\\
14	2\\
15	2\\
16	2\\
17	2\\
18	2\\
19	2\\
20	2\\
21	2\\
22	2\\
23	2\\
24	2\\
25	2\\
26	5\\
27	5\\
28	5\\
29	5\\
30	5\\
31	5\\
32	5\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	5\\
44	5\\
45	5\\
46	5\\
47	5\\
48	5\\
49	4\\
50	4\\
51	4\\
52	4\\
53	4\\
54	4\\
55	4\\
56	4\\
57	4\\
58	4\\
59	4\\
60	4\\
61	4\\
62	4\\
63	4\\
64	4\\
65	4\\
66	4\\
67	4\\
68	4\\
69	4\\
70	4\\
71	4\\
72	4\\
73	3\\
74	3\\
75	3\\
76	3\\
77	3\\
78	3\\
79	3\\
80	3\\
81	3\\
82	3\\
83	3\\
84	3\\
85	3\\
86	3\\
87	3\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	4\\
106	4\\
107	4\\
108	4\\
109	4\\
110	4\\
111	4\\
112	4\\
113	4\\
114	4\\
115	4\\
116	4\\
117	4\\
118	4\\
119	4\\
120	4\\
121	4\\
122	4\\
123	4\\
124	4\\
125	4\\
126	5\\
127	5\\
128	5\\
129	5\\
130	5\\
131	5\\
132	5\\
133	5\\
134	5\\
135	5\\
136	5\\
137	5\\
138	5\\
139	5\\
140	5\\
141	5\\
142	5\\
143	5\\
144	5\\
145	5\\
146	4\\
147	4\\
148	4\\
149	4\\
150	4\\
151	4\\
152	4\\
153	4\\
154	4\\
155	4\\
156	4\\
157	4\\
158	4\\
159	4\\
160	4\\
161	4\\
162	4\\
163	4\\
164	4\\
165	4\\
166	4\\
167	3\\
168	3\\
169	3\\
170	3\\
171	3\\
172	3\\
173	3\\
174	3\\
175	3\\
176	3\\
177	3\\
178	3\\
179	3\\
180	3\\
181	3\\
182	3\\
183	3\\
184	3\\
185	3\\
186	3\\
187	3\\
188	3\\
189	3\\
190	3\\
191	3\\
192	3\\
193	3\\
194	3\\
195	3\\
196	3\\
197	3\\
198	3\\
199	3\\
200	3\\
};
\addlegendentry{$\sigma_d(t)$}

\end{axis}
\end{tikzpicture}%

==> tex/switching_signal_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in/1.3,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
ymin=0,
ymax=6,
ytick ={1,2,3,4,5},
xlabel={Time},
ylabel={Mode},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(axis cs:190,1.5)},anchor=north east}
]

\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	2\\
2	2\\
3	2\\
4	2\\
5	2\\
6	2\\
7	2\\
8	2\\
9	2\\
10	2\\
11	2\\
12	2\\
13	2\\
14	2\\
15	2\\
16	2\\
17	2\\
18	2\\
19	2\\
20	2\\
21	2\\
22	2\\
23	2\\
24	5\\
25	5\\
26	5\\
27	5\\
28	5\\
29	5\\
30	5\\
31	5\\
32	5\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	5\\
44	5\\
45	5\\
46	5\\
47	4\\
48	4\\
49	4\\
50	4\\
51	4\\
52	4\\
53	4\\
54	4\\
55	4\\
56	4\\
57	4\\
58	4\\
59	4\\
60	4\\
61	4\\
62	4\\
63	4\\
64	4\\
65	4\\
66	4\\
67	4\\
68	4\\
69	4\\
70	4\\
71	3\\
72	3\\
73	3\\
74	3\\
75	3\\
76	3\\
77	3\\
78	3\\
79	3\\
80	3\\
81	3\\
82	3\\
83	3\\
84	3\\
85	3\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	4\\
104	4\\
105	4\\
106	4\\
107	4\\
108	4\\
109	4\\
110	4\\
111	4\\
112	4\\
113	4\\
114	4\\
115	4\\
116	4\\
117	4\\
118	4\\
119	4\\
120	4\\
121	4\\
122	4\\
123	4\\
124	5\\
125	5\\
126	5\\
127	5\\
128	5\\
129	5\\
130	5\\
131	5\\
132	5\\
133	5\\
134	5\\
135	5\\
136	5\\
137	5\\
138	5\\
139	5\\
140	5\\
141	5\\
142	5\\
143	5\\
144	4\\
145	4\\
146	4\\
147	4\\
148	4\\
149	4\\
150	4\\
151	4\\
152	4\\
153	4\\
154	4\\
155	4\\
156	4\\
157	4\\
158	4\\
159	4\\
160	4\\
161	4\\
162	4\\
163	4\\
164	4\\
165	3\\
166	3\\
167	3\\
168	3\\
169	3\\
170	3\\
171	3\\
172	3\\
173	3\\
174	3\\
175	3\\
176	3\\
177	3\\
178	3\\
179	3\\
180	3\\
181	3\\
182	3\\
183	3\\
184	3\\
185	3\\
186	3\\
187	3\\
188	3\\
189	3\\
190	3\\
191	3\\
192	3\\
193	3\\
194	3\\
195	3\\
196	3\\
197	3\\
198	3\\
199	3\\
200	5\\
201	5\\
};
\addlegendentry{$\sigma(t)$}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	1\\
2	2\\
3	2\\
4	2\\
5	2\\
6	2\\
7	2\\
8	2\\
9	2\\
10	2\\
11	2\\
12	2\\
13	2\\
14	2\\
15	2\\
16	2\\
17	2\\
18	2\\
19	2\\
20	2\\
21	2\\
22	2\\
23	2\\
24	2\\
25	2\\
26	5\\
27	5\\
28	5\\
29	5\\
30	5\\
31	5\\
32	5\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	5\\
44	5\\
45	5\\
46	5\\
47	5\\
48	5\\
49	4\\
50	4\\
51	4\\
52	4\\
53	4\\
54	4\\
55	4\\
56	4\\
57	4\\
58	4\\
59	4\\
60	4\\
61	4\\
62	4\\
63	4\\
64	4\\
65	4\\
66	4\\
67	4\\
68	4\\
69	4\\
70	4\\
71	4\\
72	4\\
73	3\\
74	3\\
75	3\\
76	3\\
77	3\\
78	3\\
79	3\\
80	3\\
81	3\\
82	3\\
83	3\\
84	3\\
85	3\\
86	3\\
87	3\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	4\\
106	4\\
107	4\\
108	4\\
109	4\\
110	4\\
111	4\\
112	4\\
113	4\\
114	4\\
115	4\\
116	4\\
117	4\\
118	4\\
119	4\\
120	4\\
121	4\\
122	4\\
123	4\\
124	4\\
125	4\\
126	5\\
127	5\\
128	5\\
129	5\\
130	5\\
131	5\\
132	5\\
133	5\\
134	5\\
135	5\\
136	5\\
137	5\\
138	5\\
139	5\\
140	5\\
141	5\\
142	5\\
143	5\\
144	5\\
145	5\\
146	4\\
147	4\\
148	4\\
149	4\\
150	4\\
151	4\\
152	4\\
153	4\\
154	4\\
155	4\\
156	4\\
157	4\\
158	4\\
159	4\\
160	4\\
161	4\\
162	4\\
163	4\\
164	4\\
165	4\\
166	4\\
167	3\\
168	3\\
169	3\\
170	3\\
171	3\\
172	3\\
173	3\\
174	3\\
175	3\\
176	3\\
177	3\\
178	3\\
179	3\\
180	3\\
181	3\\
182	3\\
183	3\\
184	3\\
185	3\\
186	3\\
187	3\\
188	3\\
189	3\\
190	3\\
191	3\\
192	3\\
193	3\\
194	3\\
195	3\\
196	3\\
197	3\\
198	3\\
199	3\\
200	3\\
};
\addlegendentry{$\sigma_d(t)$}

\end{axis}
\end{tikzpicture}%

==> tex/switching_signal_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in/1.3,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
ymin=0,
ymax=6,
ytick ={1,2,3,4,5},
xlabel={Time},
ylabel={Mode},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(axis cs:190,1.5)},anchor=north east}
]

\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	2\\
2	2\\
3	2\\
4	2\\
5	2\\
6	2\\
7	2\\
8	2\\
9	2\\
10	2\\
11	2\\
12	2\\
13	2\\
14	2\\
15	2\\
16	2\\
17	2\\
18	2\\
19	2\\
20	2\\
21	2\\
22	2\\
23	2\\
24	5\\
25	5\\
26	5\\
27	5\\
28	5\\
29	5\\
30	5\\
31	5\\
32	5\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	5\\
44	5\\
45	5\\
46	5\\
47	4\\
48	4\\
49	4\\
50	4\\
51	4\\
52	4\\
53	4\\
54	4\\
55	4\\
56	4\\
57	4\\
58	4\\
59	4\\
60	4\\
61	4\\
62	4\\
63	4\\
64	4\\
65	4\\
66	4\\
67	4\\
68	4\\
69	4\\
70	4\\
71	3\\
72	3\\
73	3\\
74	3\\
75	3\\
76	3\\
77	3\\
78	3\\
79	3\\
80	3\\
81	3\\
82	3\\
83	3\\
84	3\\
85	3\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	4\\
104	4\\
105	4\\
106	4\\
107	4\\
108	4\\
109	4\\
110	4\\
111	4\\
112	4\\
113	4\\
114	4\\
115	4\\
116	4\\
117	4\\
118	4\\
119	4\\
120	4\\
121	4\\
122	4\\
123	4\\
124	5\\
125	5\\
126	5\\
127	5\\
128	5\\
129	5\\
130	5\\
131	5\\
132	5\\
133	5\\
134	5\\
135	5\\
136	5\\
137	5\\
138	5\\
139	5\\
140	5\\
141	5\\
142	5\\
143	5\\
144	4\\
145	4\\
146	4\\
147	4\\
148	4\\
149	4\\
150	4\\
151	4\\
152	4\\
153	4\\
154	4\\
155	4\\
156	4\\
157	4\\
158	4\\
159	4\\
160	4\\
161	4\\
162	4\\
163	4\\
164	4\\
165	3\\
166	3\\
167	3\\
168	3\\
169	3\\
170	3\\
171	3\\
172	3\\
173	3\\
174	3\\
175	3\\
176	3\\
177	3\\
178	3\\
179	3\\
180	3\\
181	3\\
182	3\\
183	3\\
184	3\\
185	3\\
186	3\\
187	3\\
188	3\\
189	3\\
190	3\\
191	3\\
192	3\\
193	3\\
194	3\\
195	3\\
196	3\\
197	3\\
198	3\\
199	3\\
200	5\\
201	5\\
};
\addlegendentry{$\sigma(t)$}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	1\\
2	1\\
3	2\\
4	2\\
5	2\\
6	2\\
7	2\\
8	2\\
9	2\\
10	2\\
11	2\\
12	2\\
13	2\\
14	2\\
15	2\\
16	2\\
17	2\\
18	2\\
19	2\\
20	2\\
21	2\\
22	2\\
23	2\\
24	2\\
25	2\\
26	2\\
27	2\\
28	5\\
29	5\\
30	5\\
31	5\\
32	5\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	5\\
44	5\\
45	5\\
46	5\\
47	5\\
48	5\\
49	5\\
50	5\\
51	5\\
52	5\\
53	5\\
54	4\\
55	4\\
56	4\\
57	4\\
58	4\\
59	4\\
60	4\\
61	4\\
62	4\\
63	4\\
64	4\\
65	4\\
66	4\\
67	4\\
68	4\\
69	4\\
70	4\\
71	4\\
72	4\\
73	4\\
74	4\\
75	4\\
76	4\\
77	3\\
78	3\\
79	3\\
80	3\\
81	3\\
82	3\\
83	3\\
84	3\\
85	3\\
86	3\\
87	3\\
88	3\\
89	3\\
90	3\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	4\\
109	4\\
110	4\\
111	4\\
112	4\\
113	4\\
114	4\\
115	4\\
116	4\\
117	4\\
118	4\\
119	4\\
120	4\\
121	4\\
122	4\\
123	4\\
124	4\\
125	4\\
126	4\\
127	4\\
128	4\\
129	5\\
130	5\\
131	5\\
132	5\\
133	5\\
134	5\\
135	5\\
136	5\\
137	5\\
138	5\\
139	5\\
140	5\\
141	5\\
142	5\\
143	5\\
144	5\\
145	5\\
146	5\\
147	5\\
148	5\\
149	5\\
150	5\\
151	5\\
152	4\\
153	4\\
154	4\\
155	4\\
156	4\\
157	4\\
158	4\\
159	4\\
160	4\\
161	4\\
162	4\\
163	4\\
164	4\\
165	4\\
166	4\\
167	4\\
168	4\\
169	4\\
170	3\\
171	3\\
172	3\\
173	3\\
174	3\\
175	3\\
176	3\\
177	3\\
178	3\\
179	3\\
180	3\\
181	3\\
182	3\\
183	3\\
184	3\\
185	3\\
186	3\\
187	3\\
188	3\\
189	3\\
190	3\\
191	3\\
192	3\\
193	3\\
194	3\\
195	3\\
196	3\\
197	3\\
198	3\\
199	3\\
200	3\\
};
\addlegendentry{$\sigma_d(t)$}

\end{axis}
\end{tikzpicture}%

==> tex/switching_signal_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in/1.3,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
ymin=0,
ymax=6,
ytick ={1,2,3,4,5},
xlabel={Time},
ylabel={Mode},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(axis cs:190,1.5)},anchor=north east}
]

\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	2\\
2	2\\
3	2\\
4	2\\
5	2\\
6	2\\
7	2\\
8	2\\
9	2\\
10	2\\
11	2\\
12	2\\
13	2\\
14	2\\
15	2\\
16	2\\
17	2\\
18	2\\
19	2\\
20	2\\
21	2\\
22	2\\
23	2\\
24	5\\
25	5\\
26	5\\
27	5\\
28	5\\
29	5\\
30	5\\
31	5\\
32	5\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	5\\
44	5\\
45	5\\
46	5\\
47	4\\
48	4\\
49	4\\
50	4\\
51	4\\
52	4\\
53	4\\
54	4\\
55	4\\
56	4\\
57	4\\
58	4\\
59	4\\
60	4\\
61	4\\
62	4\\
63	4\\
64	4\\
65	4\\
66	4\\
67	4\\
68	4\\
69	4\\
70	4\\
71	3\\
72	3\\
73	3\\
74	3\\
75	3\\
76	3\\
77	3\\
78	3\\
79	3\\
80	3\\
81	3\\
82	3\\
83	3\\
84	3\\
85	3\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	4\\
104	4\\
105	4\\
106	4\\
107	4\\
108	4\\
109	4\\
110	4\\
111	4\\
112	4\\
113	4\\
114	4\\
115	4\\
116	4\\
117	4\\
118	4\\
119	4\\
120	4\\
121	4\\
122	4\\
123	4\\
124	5\\
125	5\\
126	5\\
127	5\\
128	5\\
129	5\\
130	5\\
131	5\\
132	5\\
133	5\\
134	5\\
135	5\\
136	5\\
137	5\\
138	5\\
139	5\\
140	5\\
141	5\\
142	5\\
143	5\\
144	4\\
145	4\\
146	4\\
147	4\\
148	4\\
149	4\\
150	4\\
151	4\\
152	4\\
153	4\\
154	4\\
155	4\\
156	4\\
157	4\\
158	4\\
159	4\\
160	4\\
161	4\\
162	4\\
163	4\\
164	4\\
165	3\\
166	3\\
167	3\\
168	3\\
169	3\\
170	3\\
171	3\\
172	3\\
173	3\\
174	3\\
175	3\\
176	3\\
177	3\\
178	3\\
179	3\\
180	3\\
181	3\\
182	3\\
183	3\\
184	3\\
185	3\\
186	3\\
187	3\\
188	3\\
189	3\\
190	3\\
191	3\\
192	3\\
193	3\\
194	3\\
195	3\\
196	3\\
197	3\\
198	3\\
199	3\\
200	5\\
201	5\\
};
\addlegendentry{$\sigma(t)$}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	1\\
2	1\\
3	2\\
4	2\\
5	2\\
6	2\\
7	2\\
8	2\\
9	2\\
10	2\\
11	2\\
12	2\\
13	2\\
14	2\\
15	2\\
16	2\\
17	2\\
18	2\\
19	2\\
20	2\\
21	2\\
22	2\\
23	2\\
24	2\\
25	2\\
26	2\\
27	2\\
28	2\\
29	5\\
30	5\\
31	5\\
32	5\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	5\\
44	5\\
45	5\\
46	5\\
47	5\\
48	5\\
49	5\\
50	5\\
51	5\\
52	5\\
53	5\\
54	4\\
55	4\\
56	4\\
57	4\\
58	4\\
59	4\\
60	4\\
61	4\\
62	4\\
63	4\\
64	4\\
65	4\\
66	4\\
67	4\\
68	4\\
69	4\\
70	4\\
71	4\\
72	4\\
73	4\\
74	4\\
75	4\\
76	4\\
77	4\\
78	4\\
79	3\\
80	3\\
81	3\\
82	3\\
83	3\\
84	3\\
85	3\\
86	3\\
87	3\\
88	3\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	4\\
111	4\\
112	4\\
113	4\\
114	4\\
115	4\\
116	4\\
117	4\\
118	4\\
119	4\\
120	4\\
121	4\\
122	4\\
123	4\\
124	4\\
125	4\\
126	4\\
127	4\\
128	4\\
129	4\\
130	4\\
131	4\\
132	5\\
133	5\\
134	5\\
135	5\\
136	5\\
137	5\\
138	5\\
139	5\\
140	5\\
141	5\\
142	5\\
143	5\\
144	5\\
145	5\\
146	5\\
147	5\\
148	5\\
149	5\\
150	5\\
151	5\\
152	5\\
153	5\\
154	5\\
155	5\\
156	4\\
157	4\\
158	4\\
159	4\\
160	4\\
161	4\\
162	4\\
163	4\\
164	4\\
165	4\\
166	4\\
167	4\\
168	4\\
169	4\\
170	4\\
171	3\\
172	3\\
173	3\\
174	3\\
175	3\\
176	3\\
177	3\\
178	3\\
179	3\\
180	3\\
181	3\\
182	3\\
183	3\\
184	3\\
185	3\\
186	3\\
187	3\\
188	3\\
189	3\\
190	3\\
191	3\\
192	3\\
193	3\\
194	3\\
195	3\\
196	3\\
197	3\\
198	3\\
199	3\\
200	3\\
};
\addlegendentry{$\sigma_d(t)$}

\end{axis}
\end{tikzpicture}%
